The influence of nucleus mechanics in modelling adhesion-independent cell migration in structured and confined environments

Recent biological experiments have shown that certain types of cells are able to move in structured and confined environment even without the activation of focal adhesion. Focusing on this particular phenomenon and based on previous works, we derive a novel two-dimensional mechanical model, which relies on the following physical ingredients: the asymmetrical renewal of the actin cortex supporting the membrane, resulting in a backward flow of material; the mechanical description of the nucleus membrane and the inner nuclear material; the microtubule network guiding nucleus location; the contact interactions between the cell and the external environment. The resulting fourth order system of partial differential equations is then solved numerically to conduct a study of the qualitative effects of the model parameters, mainly those governing the mechanical properties of the nucleus and the geometry of the confining structure. Coherently with biological observations, we find that cells characterized by a stiff nucleus are unable to migrate in channels that can be crossed by cells with a softer nucleus. Regarding the geometry, cell velocity and ability to migrate are influenced by the width of the channel and the wavelength of the external structure. Even though still preliminary, these results can be potentially useful in determining the physical limit of cell migration in confined environment and in designing scaffold for tissue engineering.

==> imgs/cell_parametrization_nucleus2.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cell_parametrization_nucleus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.48736236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31925135)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.74089935,0.29565371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tau = \frac{\partial_s X}{\shortmid \partial_s X\shortmid }$\end{tabular}}}}%
    \put(0.95646598,0.21911073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n=-\tau^\perp$\end{tabular}}}}%
    \put(0.80847614,0.17064434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial_s X^\perp$\end{tabular}}}}%
    \put(0.74035063,0.05909476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08695875\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.08033315,0.21877266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10869443\unitlength}\raggedright $\Gamma_n$\end{minipage}}}%
    \put(0.63964486,0.15829149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08776767\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.13741262,0.12393589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11001293\unitlength}\raggedright $\Omega_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.41527877,0.293035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35302818\unitlength}\raggedright $X(t,s)=X(t,s_{MT}(\theta))$\end{minipage}}}%
    \put(0.16363751,0.16718671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10414827\unitlength}\raggedright $\bar{Y}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.65906132,0.19950319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.25029527,0.07040509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(-0.00150459,0.17955064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.09009139,0.02333574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(-0.01528687,0.10803832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y(t,\sigma)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.57181191,0.00383426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_\mathrm{MT}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{imgs/cell_parametrization_nucleus2.pdf}}%
    \put(0.27388779,0.14858203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10081356\unitlength}\raggedright $X_c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{imgs/cell_parametrization_nucleus2.pdf}}%
  \end{picture}%
\endgroup%

